Boosting Self-Consistency with Ranking

Self-consistency improves large language models by sampling multiple reasoning paths and selecting the most frequent answer, but majority voting often fails to recover correct answers that are already present among the samples. We address this limitation with Ranking-Improved Self-Consistency (RISC), which reformulates answer selection in self-consistency as a ranking problem. Instead of relying on a single uncertainty or confidence signal, RISC uses a lightweight LambdaRank model to score candidate answers with five carefully designed features that capture answer frequency, semantic centrality, and reasoning-trace consistency. We evaluate RISC on three datasets under a range of test-time budgets. Across datasets, RISC consistently achieves a better accuracy-efficiency trade-off than standard self-consistency and strong baselines, with particularly large gains on question answering benchmarks. Further analysis shows that the proposed features are individually useful and, more importantly, complementary, highlighting the value of learning to combine multiple informative signals for test-time answer selection.

==> factoring.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm]
\path[use as bounding box] (0,0) rectangle (\pagew,\pageh);
\fill[paper] (0,0) rectangle (\pagew,\pageh);

% Title and subtitle
\node[text=navy,font=\bfseries\fontsize{19.6}{19.8}\selectfont,anchor=north,inner sep=0pt]
  at (0.5*\pagew,8.50) {Factoring $x^8 + 3x^4 - 4$};

\node[text=black,font=\itshape\fontsize{9.0}{9.4}\selectfont,anchor=north,inner sep=0pt]
  at (0.5*\pagew,7.85) {Two different solution traces with matched checkpoints.};

% Problem banner
\draw[navy,line width=.50pt,rounded corners=2.1pt] (0.70,6.86) rectangle (11.98,7.44);

\node[text=navy,font=\bfseries\fontsize{9.7}{10.2}\selectfont,anchor=west,inner sep=0pt]
  at (1.48,7.15) {Problem:};

\node[text=black,font=\fontsize{9.2}{9.4}\selectfont,anchor=west,inner sep=0pt]
  at (2.94,7.15) {Factor the polynomial $x^8 + 3x^4 - 4$ completely over the integers.};

% Main column frames
\tracebox{0.15}{0.35}{Trace A}
\tracebox{6.42}{0.35}{Trace B}

% Trace A highlights
\hilite{0.30}{5.18}{5.76}{palePink}{pinkLine}{0.82}
\hilite{0.30}{2.64}{5.76}{paleYellow}{yellowLine}{0.86}
\hilite{0.30}{1.67}{5.76}{paleBlue}{blueLine}{0.82}
\hilite{0.30}{0.64}{5.76}{paleGreen}{greenLine}{0.72}

% Trace A text
\stepline{0.41}{5.82}{Step 1:}{4.58cm}{Factor the polynomial and then\\evaluate ...}
\stepline{0.41}{4.90}{Step 2:}{4.68cm}{Note $x^8\!+\!3x^4\!-\!4\!=\!(x^4)^2\!+\!3x^4\!-\!4$.}
\stepline{0.41}{4.18}{Step 3:}{4.58cm}{Factor the quadratic in $x^4$:\\$(x^4\!+\!4)(x^4\!-\!1).$}
\stepline{0.41}{3.32}{Step 4:}{4.58cm}{Obtain the factorization\\$(x^2+x+1)(x^2-x+1)\ldots$}
\stepline{0.41}{2.34}{Step 5:}{4.58cm}{Evaluate the factors at $x=1$,\\giving $3,\;1$ and $5$.}
\stepline{0.41}{1.17}{Step 6:}{4.58cm}{Sum the values to get $9$.}

% Trace B highlights
\hilite{6.57}{5.18}{5.76}{palePink}{pinkLine}{0.82}
\hilite{6.57}{2.05}{5.76}{paleYellow}{yellowLine}{1.02}
\hilite{6.57}{1.16}{5.76}{paleBlue}{blueLine}{0.82}
\hilite{6.57}{0.4}{5.76}{paleGreen}{greenLine}{0.78}

% Trace B text
\steplineR{6.68}{5.82}{Step 1:}{4.95cm}
  {Use a factorization strategy\\to factor completely ...}

\steplineR{6.68}{4.90}{Step 2:}{4.95cm}
  {Write $x^8\!+\!3x^4\!-\!4=(x^4\!+\!4)(x^4\!-\!1)$.}

\steplineR{6.68}{4.5}{Step 3:}{4.95cm}
  {Factor $x^4\!-\!1$ as\\
   $(x^2\!+\!1)(x\!+\!1)(x\!-\!1)$.}

\steplineR{6.68}{3.8}{Step 4:}{4.95cm}
  {Factor $x^4\!+\!4$ as\\
   $(x^2\!-\!2x\!+\!2)(x^2\!+\!2x\!+\!2)$.}

\steplineR{6.68}{2.95}{Step 5:}{4.95cm}
  {List the irreducible factors:\\
   $x^2\!-\!2x\!+\!2,\;x^2\!+\!2x\!+\!2,\;x^2\!+\!1,$\\
   $x\!+\!1,\;x\!-\!1$.}

\steplineR{6.68}{1.79}{Step 6:}{4.95cm}
  {Substitute $x=1$ into each factor\\
   to obtain $1,\;5,\;2,\;2,$ and $0$.}

\steplineR{6.68}{0.9}{Step 7:}{4.95cm}
  {Then $\sum_{i=1}^{5}p_i(1)=10$.}

\end{tikzpicture}

==> good_vs_bad_chain.tikz <==
\definecolor{gbnavy}{RGB}{15,31,76}
\definecolor{gbpaper}{RGB}{254,254,254}
\definecolor{gbgood}{RGB}{64,132,73}
\definecolor{gbgoodBorder}{RGB}{124,174,132}
\definecolor{gbgoodSoft}{RGB}{238,247,239}
\definecolor{gbbad}{RGB}{218,70,64}
\definecolor{gbbadBorder}{RGB}{232,128,124}
\definecolor{gbbadSoft}{RGB}{253,237,235}
\definecolor{gbrowfill}{RGB}{254,254,254}

\def\gbpagew{13.30}
\def\gbpageh{9.75}
\def\gbmainfont{\fontsize{7.2}{7.75}\selectfont}
\def\gbcosfont{\fontsize{7.0}{7.5}\selectfont}
\def\gbstepfont{\bfseries\fontsize{7.0}{7.2}\selectfont}

\newcommand{\gbchainpanel}[5]{%
  \draw[draw=#5,line width=.42pt,rounded corners=2.1pt] (#1,#2) rectangle ++(#3,#4);
}

\newcommand{\gbchainlabel}[6]{%
  \draw[draw=#5,fill=#5,line width=.35pt,rounded corners=2pt] (#1,#2) rectangle ++(#3,#4);
  \node[text=white,font=\bfseries\fontsize{11.2}{11.6}\selectfont,anchor=center,inner sep=0pt]
    at (#1+0.5*#3,#2+0.5*#4) {#6};
}

\newcommand{\gbchainrow}[9]{%
  \pgfmathsetmacro{\badgecx}{#1+0.46}%
  \pgfmathsetmacro{\midy}{#2+0.5*#4}%
  \pgfmathsetmacro{\textcx}{#1+0.93+0.5*(#3-2.18)}%
  \pgfmathsetmacro{\cosx}{#1+#3-0.61}%
  \pgfmathsetmacro{\vlinex}{#1+#3-1.23}%
  \draw[draw=#5!70!white,fill=gbrowfill,line width=.36pt,rounded corners=1.5pt]
    (#1,#2) rectangle ++(#3,#4);
  \draw[draw=#5!45!white,line width=.30pt] (\vlinex,#2) -- ++(0,#4);
  \draw[draw=#5,fill=#5,line width=.30pt,rounded corners=1.5pt]
    (#1+0.08,#2+0.12) rectangle ++(0.76,#4-0.24);
  \node[text=white,font=\gbstepfont,anchor=center,inner sep=0pt]
    at (\badgecx,\midy) {Step #6};
  \node[text=gbnavy,font=\gbmainfont,align=center,text width=#9,anchor=center,inner sep=0pt]
    at (\textcx,\midy) {#7};
  \node[text=#5,font=\gbcosfont,anchor=center,inner sep=0pt]
    at (\cosx,\midy) {cos = #8};
}

\newcommand{\gbgoodrow}[7]{%
  \gbchainrow{#1}{#2}{#3}{#4}{gbgood}{#5}{#6}{#7}{3.35cm}%
}

\newcommand{\gbbadrow}[7]{%
  \gbchainrow{#1}{#2}{#3}{#4}{gbbad}{#5}{#6}{#7}{3.90cm}%
}

\newcommand{\gbfinalrow}[9]{%
  \pgfmathsetmacro{\iconx}{#1+1.32}%
  \pgfmathsetmacro{\midy}{#2+0.5*#4}%
  \pgfmathsetmacro{\textx}{#1+0.58*#3}%
  \pgfmathsetmacro{\texty}{#2+0.52*#4}%
  \draw[draw=#6,fill=#5,line width=.40pt,rounded corners=1.8pt]
    (#1,#2) rectangle ++(#3,#4);
  \node[circle,draw=none,fill=#7,text=white,font=\bfseries\fontsize{11}{11}\selectfont,inner sep=1.4pt]
    at (\iconx,\midy) {$#8$};
  \node[text=gbnavy,font=\fontsize{7.6}{8.1}\selectfont,align=center,anchor=center,inner sep=0pt]
    at (\textx,\texty) {#9};
}

\newcommand{\gbmintag}[4]{%
  \draw[draw=#3,fill=#3,line width=.30pt,rounded corners=1.4pt] (#1,#2) rectangle ++(0.49,0.34);
  \node[text=white,font=\bfseries\fontsize{6.4}{6.6}\selectfont,inner sep=0pt]
    at (#1+0.245,#2+0.17) {#4};
}

\begin{tikzpicture}[x=1cm,y=1cm]
\path[use as bounding box] (0,0) rectangle (\gbpagew,\gbpageh);
\fill[gbpaper] (0,0) rectangle (\gbpagew,\gbpageh);

% Title
\node[
  text=gbnavy,
  font=\bfseries\fontsize{12.7}{13.2}\selectfont,
  align=center,
  anchor=north,
  inner sep=0pt
]
  at (0.5*\gbpagew,9.55)
  {Question: The football manager who recruited David Beckham\\managed Manchester United during what timeframe?};

% Panels
\gbchainpanel{0.15}{0.23}{6.22}{7.92}{gbgoodBorder}
\gbchainpanel{6.62}{0.23}{6.52}{7.92}{gbbadBorder}

% Section labels
\gbchainlabel{1.71}{7.92}{3.10}{.5}{gbgood}{GOOD CHAIN}
\gbchainlabel{8.33}{7.92}{3.10}{.5}{gbbad}{BAD CHAIN}

% Good chain rows -- cleaned spacing
\gbgoodrow{0.30}{7.06}{5.92}{0.62}{1}{Identify Beckham's recruiter\\and his tenure.}{0.891}
\gbgoodrow{0.30}{6.34}{5.92}{0.62}{2}{Beckham played for\\Manchester United.}{0.760}
\gbgoodrow{0.30}{5.62}{5.92}{0.62}{3}{He joined United in 1992\\at age 17.}{0.741}
\gbgoodrow{0.30}{4.90}{5.92}{0.62}{4}{Identify the manager\\who signed him.}{0.827}
\gbgoodrow{0.30}{4.18}{5.92}{0.62}{5}{That manager was\\Alex Ferguson.}{0.870}
\gbgoodrow{0.30}{3.46}{5.92}{0.62}{6}{Ferguson led United\\for 26 years.}{0.807}
\gbgoodrow{0.30}{2.74}{5.92}{0.62}{7}{Determine Ferguson's\\management period.}{0.885}
\gbgoodrow{0.30}{2.02}{5.92}{0.62}{8}{Ferguson managed United\\from 1986 to 2013.}{0.799}
\gbgoodrow{0.30}{1.30}{5.92}{0.62}{9}{Conclusion: timeframe =\\1986--2013.}{0.840}

\gbfinalrow{0.30}{0.37}{5.92}{0.77}
  {gbgoodSoft}{gbgoodBorder}{gbgood}{\checkmark}
  {\textbf{Final answer: 1986--2013}\\{\color{gbgood}correct}}

% Good-chain arrows
\foreach \ys/\ye in {
  7.04/6.98,
  6.32/6.26,
  5.60/5.54,
  4.88/4.82,
  4.16/4.10,
  3.44/3.38,
  2.72/2.66,
  2.00/1.94
}{%
  \draw[gbgood,->,line width=.65pt,>=stealth] (3.26,\ys) -- (3.26,\ye);
}

\gbmintag{5.85}{5.5}{gbgood}{MIN}

% Bad chain rows
\gbbadrow{6.79}{6.88}{6.10}{0.78}{1}{Find when Beckham's recruiting\\manager led United.}{0.817}
\gbbadrow{6.79}{5.45}{6.10}{0.78}{2}{Beckham played for United\\from 1992 to 2003.}{0.822}
\gbbadrow{6.79}{4.02}{6.10}{0.78}{3}{Likely the manager is\\Sir Alex Ferguson.}{0.727}
\gbbadrow{6.79}{2.59}{6.10}{0.78}{4}{Ferguson managed United during\\Beckham's playing spell.}{0.928}
\gbbadrow{6.79}{1.16}{6.10}{0.78}{5}{He recruited Beckham\\in 1992.}{0.906}

\gbfinalrow{6.79}{0.37}{6.10}{0.63}
  {gbbadSoft}{gbbadBorder}{gbbad}{\times}
  {\textbf{Final answer: Sir Alex Ferguson}\\{\color{gbbad}incorrect}}

% Bad-chain arrows
\draw[gbbad,->,line width=.80pt,>=stealth] (9.74,6.70) -- (9.74,6.27);
\draw[gbbad,->,line width=.80pt,>=stealth] (9.74,5.27) -- (9.74,4.84);
\draw[gbbad,->,line width=.80pt,>=stealth] (9.74,3.84) -- (9.74,3.41);
\draw[gbbad,->,line width=.80pt,>=stealth] (9.74,2.41) -- (9.74,1.98);

\gbmintag{12.63}{3.98}{gbbad}{MIN}

\end{tikzpicture}
